Connectivity in a New Bounded-Space Dynamic Model

We introduce a new model for dynamic algorithms in which the algorithm has read-only oracle access to a dynamically changing input and random access to its own bounded workspace. It is a dynamic analogue of the time-space tradeoffs for static inputs studied in complexity theory, where only writable memory counts as space. We study dynamic undirected $s$-$t$ connectivity: after every edge update to an $n$-vertex graph, an algorithm with $S$ words of workspace must report whether $s$ and $t$ are connected. The graph is accessed via adjacency list queries (degree, $j$-th neighbor) or adjacency matrix queries. Our algorithms are randomized; our lower bounds hold for randomized algorithms with $cn$ bits of workspace, $c>0$ a small constant ($cn/\log n$ for the worst-case matrix bound). We prove: (1) With adjacency lists, worst-case time $\tilde\Theta(n^2/S^2)$ per insertion is necessary and sufficient for incremental algorithms. (2) With an adjacency matrix, worst-case time $\tilde\Omega(n^2/S)$ per insertion is necessary for incremental algorithms, and sufficient for $S\ge\sqrt{n}$. (3) With amortization, incremental algorithms achieve $\tilde O(n/S)$ time per insertion with adjacency lists and $\tilde O(n^2/S)$ with an adjacency matrix, while $\tilde\Omega(\sqrt{n/S})$ and $\tilde\Omega(n\sqrt{n/S})$, respectively, are necessary. (4) Fully dynamic algorithms need amortized time $\tilde\Omega(n/S)$ per update with adjacency lists and $\tilde\Omega(n^2/S)$ with an adjacency matrix, even on forests, where both bounds are tight (lists: under bounded degree). Conventional dynamic connectivity admits polylogarithmic update time with $\Omega(n)$ words of space. In contrast, our lower bounds show that polynomial update time is necessary whenever $S\le n^{1-\varepsilon}$, even for a single pair of vertices and even for incremental algorithms with amortized guarantees.

==> figures/blocks.tex <==
\definecolor{arczero}{RGB}{36,96,186}
\definecolor{arcone}{RGB}{204,68,44}
\begin{tikzpicture}[x=1cm, y=1cm, line cap=round, line join=round,
  lbl/.style={font=\scriptsize, inner sep=1pt},
  tag/.style={font=\scriptsize, text=black!65, inner sep=1pt},
  box/.style={draw=black!50, line width=0.4pt},
  rint/.style={box, fill=arcone!30},
  rempty/.style={box, fill=arcone!8},
  bint/.style={box, fill=arczero!22},
  rest/.style={box, fill=black!8},
  blk/.style={box, fill=white},
  cur/.style={box, fill=black!6},
  map/.style={->, >=stealth, line width=0.5pt, black!40},
  first/.style={->, >=stealth, line width=0.7pt, black!85},
  hit/.style={line width=0.9pt, black!85},
  cp/.style={circle, draw=black!85, fill=white, line width=0.6pt, inner sep=0pt, minimum size=4.2pt},
  dim/.style={black!65, line width=0.4pt},
]
\def\w{1.1}
\foreach \x/\sty/\lab in {0/rint/{R_1}, 1/bint/{B_1}, 2/rempty/{R_2}, 3/bint/{B_2},
                          4/rint/{R_3}, 5/bint/{B_3}, 6/rint/{R_4}, 7/bint/{B_4}} {
  \draw[\sty] (\x*\w,0) rectangle (\x*\w+\w,0.5);
  \node[lbl] at (\x*\w+0.5*\w,0.25) {$\lab$};
}
\node[tag] at (9.4,0.25) {$\cdots$};
\draw[rint] (10.0,0) rectangle (11.1,0.5); \node[lbl] at (10.55,0.25) {$R_{32B}$};
\draw[bint] (11.1,0) rectangle (12.2,0.5); \node[lbl] at (11.65,0.25) {$B_{32B}$};
\draw[rest] (12.2,0) rectangle (14.6,0.5); \node[tag] at (13.4,0.25) {unused};
\node[tag, anchor=east] at (-0.2,0.25) {slots};
\node[lbl, below] at (0,0) {$1$};
\node[lbl, below] at (12.2,0) {$64B\ell$};
\node[lbl, below] at (14.6,0) {$d$};
\draw[dim, |<->|] (10.0,-0.6) -- (11.1,-0.6) node[midway, below, lbl] {$\ell$};
\draw[blk] (0,3.0) rectangle (1.8,3.7);   \node[lbl] at (0.9,3.35) {$I^1$};
\draw[blk] (1.8,3.0) rectangle (3.6,3.7); \node[lbl] at (2.7,3.35) {$I^2$};
\node[tag] at (4.0,3.35) {$\cdots$};
\draw[cur] (4.4,3.0) rectangle (10.2,3.7);
\node[tag] at (10.6,3.35) {$\cdots$};
\draw[blk] (11.0,3.0) rectangle (12.8,3.7); \node[lbl] at (11.9,3.35) {$I^{t+1}$};
\node[tag] at (13.7,3.35) {$\cdots$};
\node[tag, anchor=east] at (-0.2,3.35) {stream};
\foreach \x in {5.5,5.9,...,9.5} \fill[black!85] (\x,3.2) circle (1.3pt);
\node[lbl, above] at (5.5,3.3) {$I_{512B(t-1)+1}$};
\node[lbl, above] at (9.5,3.3) {$I_{512Bt}$};
\draw[dim] (4.4,3.95) -- (4.4,4.1) (4.4,4.025) -- (10.2,4.025) (10.2,3.95) -- (10.2,4.1);
\node[lbl, above] at (7.3,4.1) {block $I^t$ ($512B$ epochs)};
\draw[map]   (5.5,3.0) -- (1.3,0.5);
\draw[first] (5.9,3.0) -- (0.85,0.5);
\draw[first] (6.3,3.0) -- (7.45,0.5);
\draw[map]   (6.7,3.0) -- (0.25,0.5);
\draw[first] (7.5,3.0) -- (4.65,0.5) node[midway, left=2pt, lbl] {$\pi(I_k)$};
\draw[map]   (7.9,3.0) -- (10.15,0.5);
\draw[map]   (8.7,3.0) -- (6.8,0.5);
\draw[map]   (9.1,3.0) -- (14.1,0.5);
\foreach \x in {0.25,0.85,1.3,4.65,6.8,7.45,10.15,14.1} \draw[hit] (\x,0) -- (\x,0.5);
\node[lbl, below] at (0.85,0) {$t_1$};
\node[lbl, below] at (4.65,0) {$t_2$};
\node[lbl, below] at (7.45,0) {$t_3$};
\node[tag, below] at (2.75,0) {empty};
\foreach \x/\k in {2.0/1, 5.7/2, 8.6/3} {
  \node[cp] at (\x,0.25) {};
  \node[lbl, below] at (\x,0) {$u_\k$};
}
\foreach \a/\b/\k in {0.85/4.65/1, 4.65/7.45/2} {
  \draw[dim] (\a+0.08,-0.45) -- (\a+0.08,-0.6) -- (\b,-0.6) -- (\b,-0.45);
  \node[lbl, below] at ({(\a+\b)/2},-0.6) {$P_\k$};
}
\end{tikzpicture}


==> figures/construction.tex <==
\definecolor{arczero}{RGB}{36,96,186}
\definecolor{arcone}{RGB}{204,68,44}
\begin{tikzpicture}[x=1cm, y=1cm, line cap=round, line join=round,
  vtx/.style={circle, fill=black!85, inner sep=0pt, minimum size=3.4pt},
  big/.style={circle, fill=black!85, inner sep=0pt, minimum size=4.4pt},
  lbl/.style={font=\scriptsize, inner sep=1pt},
  up/.style={lbl, above=3.5pt},
  dn/.style={lbl, below=3.5pt},
  tag/.style={font=\scriptsize, text=black!65, inner sep=1pt},
  arc/.style={line width=0.8pt},
  hid/.style={line width=0.8pt, dotted},
  qry/.style={line width=0.6pt, dashed, black!55},
  slot/.style={rounded corners=4pt, fill=black!6, draw=black!35, line width=0.4pt},
  item/.style={rounded corners=3pt, fill=white, draw=black!50, line width=0.4pt},
]
\def\h{0.5}
\foreach \X/\J/\Z/\I in {1.2/1/0/{\pi^{-1}(1)}, 5.9/j/1/i, 10.6/d/0/{\pi^{-1}(d)}} {
  \draw[slot] (\X-0.4,-1.22) rectangle (\X+3.4,1.22);
  \draw[item] (\X+0.62,-1.05) rectangle (\X+2.38,1.05);
  \node[tag, above] at (\X+1.5,1.22) {slot $\J$ \,($z_{\J}{=}\Z$)};
  \node[tag] at (\X+1.5,0) {item $\I$};
}
\coordinate (s) at (0,\h);
\coordinate (t) at (9.75,1.55);
\foreach \X/\k in {1.2/1, 5.9/2, 10.6/3} {
  \foreach \b/\y in {0/\h, 1/-\h} {
    \coordinate (l\b-\k) at (\X,\y);
    \coordinate (u\b-\k) at (\X+1,\y);
    \coordinate (v\b-\k) at (\X+2,\y);
    \coordinate (r\b-\k) at (\X+3,\y);
  }
}
\draw[arc, arczero] (s) -- (l0-1) -- (u0-1) -- (v0-1) -- (r0-1);
\draw[arc, arcone]  (l1-1) -- (u1-1) -- (v1-1) -- (r1-1);
\draw[arc, arczero] (l0-2) -- (u1-2) -- (v1-2) -- (r1-2);
\draw[arc, arcone]  (l1-2) -- (u0-2) -- (v0-2) -- (r0-2);
\draw[arc, arczero] (l1-3) -- (u1-3) -- (v1-3) -- (r1-3);
\draw[arc, arcone]  (l0-3) -- (u0-3) -- (v0-3) -- (r0-3);
\draw[qry] (t) -- (v0-2);
\draw[hid, arczero] (r0-1) -- (l0-2);
\draw[hid, arcone]  (r1-1) -- (l1-2);
\draw[hid, arczero] (r1-2) -- (l1-3);
\draw[hid, arcone]  (r0-2) -- (l0-3);
\node[tag] at (5.05,0) {$\cdots$};
\node[tag] at (9.75,0) {$\cdots$};
\node[big] at (s) {};
\node[big] at (t) {};
\foreach \k in {1,2,3} \foreach \b in {0,1} \foreach \p in {l,u,v,r} \node[vtx] at (\p\b-\k) {};
\node[lbl, left=3pt]  at (s) {$s$};
\node[lbl, above=3pt] at (t) {$t$};
\node[tag, text=arczero, below left, yshift=-1pt] at (0.75,\h) {path 0};
\node[tag, text=arcone, left] at (0.75,-\h) {path 1};
\foreach \k/\J in {1/1, 2/j, 3/d} {
  \node[up] at (l0-\k) {$l^0_{\J}$};
  \node[dn] at (l1-\k) {$l^1_{\J}$};
  \node[up] at (r0-\k) {$r^0_{\J}$};
  \node[dn] at (r1-\k) {$r^1_{\J}$};
}
\node[up] at (u0-2) {$u^0_i$};
\node[dn] at (u1-2) {$u^1_i$};
\node[up] at (v0-2) {$v^0_i$};
\node[dn] at (v1-2) {$v^1_i$};
\end{tikzpicture}


==> figures/gadget.tex <==
\newif\ifshowdeleted
\showdeletedtrue

\definecolor{swapblue}{RGB}{24,91,150}

\begin{tikzpicture}[
    vertex/.style={circle,fill=black,inner sep=1.65pt},
    kept/.style={draw=black!60,line width=0.55pt},
    added/.style={draw=swapblue,line width=1.15pt},
    removed/.style={draw=black!45,densely dashed,line width=0.65pt},
    every node/.style={font=\small},
    line cap=round
]
    \begin{scope}[xshift=-2.5cm]
        \foreach \i/\angle in {2/36,5/-36,3/-108,4/180,1/108}
            \coordinate (u\i) at (\angle:1.4cm);
    \end{scope}
    \begin{scope}[xshift=2.5cm,xscale=-1]
        \foreach \i/\angle in {2/36,5/-36,3/-108,4/180,1/108}
            \coordinate (v\i) at (\angle:1.4cm);
    \end{scope}

    \foreach \side in {u,v}
        \foreach \i/\j in {1/2,1/3,1/4,1/5,2/3,2/4,3/4,3/5,4/5}
            \draw[kept] (\side\i) -- (\side\j);

    \ifshowdeleted
        \draw[removed] (u2) -- (u5);
        \draw[removed] (v2) -- (v5);
    \fi

    \draw[added] (u2) -- (v5);
    \draw[added,preaction={draw=white,line width=3.2pt}]
        (u5) -- (v2);

    \foreach \side in {u,v}
        \foreach \i in {1,...,5}
            \node[vertex] at (\side\i) {};

    \node[above=5pt] at (u2) {$u_2$};
    \node[below=5pt] at (u5) {$u_5$};
    \node[above=5pt] at (v2) {$v_2$};
    \node[below=5pt] at (v5) {$v_5$};

    \node at (-2.5,-1.8) {$K_5-u_2u_5$};
    \node at ( 2.5,-1.8) {$K_5-v_2v_5$};

    \ifshowdeleted
        \draw[removed] (-1.65,-2.4) -- (-1.05,-2.4);
        \node[anchor=west] at (-0.95,-2.4) {removed};
        \draw[added] (0.65,-2.4) -- (1.25,-2.4);
        \node[anchor=west] at (1.35,-2.4) {added};
    \fi
\end{tikzpicture}

==> figures/io_v.tex <==
\definecolor{arczero}{RGB}{36,96,186}
\definecolor{arcone}{RGB}{204,68,44}
\definecolor{gadzero}{RGB}{34,139,34}
\begin{tikzpicture}[x=1cm, y=1cm, line cap=round, line join=round,
  vtx/.style={circle, fill=black!85, inner sep=0pt, minimum size=3.4pt},
  big/.style={circle, fill=black!85, inner sep=0pt, minimum size=4.4pt},
  lbl/.style={font=\scriptsize, inner sep=1pt},
  up/.style={lbl, above=3.5pt},
  dn/.style={lbl, below=3.5pt},
  tag/.style={font=\scriptsize, text=black!65, inner sep=1pt},
  arc/.style={line width=0.8pt},
  qry/.style={line width=0.6pt, dashed, black!55},
]
\def\h{0.55}
\def\s{1.25}
\foreach \v [count=\k from 0] in {0,5,1,6,2,4,7,3,8} {
  \coordinate (a\v) at (\k*\s,\h);
  \coordinate (b\v) at (\k*\s,-\h);
}
\draw[arc, arczero] (a0) -- (b5) -- (a1) -- (a6) -- (b2) -- (b4) -- (a7) -- (b3) -- (b8);
\draw[arc, arcone]  (b0) -- (a5) -- (b1) -- (b6) -- (a2) -- (a4) -- (b7) -- (a3) -- (a8);
\draw[qry] (a1) .. controls +(0.5,1.2) and +(-0.5,1.2) .. node[tag, above] {round $1$ of $I_1$} (a2);
\draw[qry] (b1) .. controls +(0.5,-1.2) and +(-0.5,-1.2) .. (b2);
\draw[qry, gadzero] (a1) -- (b2);
\draw[qry, gadzero] (b1) -- (a2);
\node[tag, text=gadzero, fill=white, align=center, inner sep=0.5pt, font=\tiny] at (3.55,0) {round $1$\\of $I_0$};
\draw[qry] (a7) .. controls +(0.5,1.2) and +(-0.5,1.2) .. node[tag, above] {round $4$ of $I_4$} (a8);
\draw[qry] (b7) .. controls +(0.5,-1.2) and +(-0.5,-1.2) .. (b8);
\foreach \v in {5,1,6,2,4,7,3,8} { \node[vtx] at (a\v) {}; \node[vtx] at (b\v) {}; }
\node[big] at (a0) {}; \node[big] at (b0) {};
\node[lbl, left=3pt] at (a0) {$s=0^0$};
\node[lbl, left=3pt] at (b0) {$t=0^1$};
\foreach \v in {5,6,4,3} { \node[up] at (a\v) {$\v^0$}; \node[dn] at (b\v) {$\v^1$}; }
\node[lbl, above left=2pt and 0pt]  at (a1) {$1^0$};
\node[lbl, below left=2pt and 0pt]  at (b1) {$1^1$};
\node[lbl, above right=2pt and 0pt] at (a2) {$2^0$};
\node[lbl, below right=2pt and 0pt] at (b2) {$2^1$};
\node[lbl, above left=2pt and 0pt]  at (a7) {$7^0$};
\node[lbl, below left=2pt and 0pt]  at (b7) {$7^1$};
\node[lbl, above right=2pt and 0pt] at (a8) {$8^0$};
\node[lbl, below right=2pt and 0pt] at (b8) {$8^1$};
\end{tikzpicture}

==> figures/io_vn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, line cap=round, line join=round,
  nd/.style={circle, draw=black!70, fill=white, line width=0.5pt, inner sep=0pt, minimum size=13pt, font=\scriptsize},
  tag/.style={font=\scriptsize, text=black!65, inner sep=1pt},
  pth/.style={line width=0.8pt, black!80},
  mat/.style={line width=0.6pt, dashed, black!55},
]
\def\s{1.25}
\foreach \v [count=\k from 0] in {0,5,1,6,2,4,7,3,8} \node[nd] (p\v) at (\k*\s,0) {$\v$};
\foreach \a/\b/\p in {0/5/1, 5/1/1, 1/6/0, 6/2/1, 2/4/0, 4/7/1, 7/3/1, 3/8/0}
  \draw[pth] (p\a) -- node[tag, above=1pt] {$\p$} (p\b);
\draw[mat] (p5) to[bend left=55]  node[tag, above] {$e_3$} (p6);
\draw[mat] (p7) to[bend left=55]  node[tag, above] {$e_4$} (p8);
\draw[mat] (p1) to[bend right=55] node[tag, below] {$e_1$} (p2);
\draw[mat] (p4) to[bend right=55] node[tag, below] {$e_2$} (p3);
\foreach \v/\x [count=\k from 0] in {0/0,5/1,1/0,6/0,2/1,4/1,7/0,3/1,8/1}
  \node[tag] at (\k*\s,-1.15) {$X_{\v}{=}\x$};
\node[tag, left] at (-0.35,0) {$P$};
\end{tikzpicture}


==> figures/landscape.tex <==
\definecolor{LandLower}{HTML}{C62828}
\definecolor{LandUpper}{HTML}{2265AC}
\definecolor{LandTight}{HTML}{7B3294}
\definecolor{LandGap}{HTML}{FCE7A0}
\begin{tikzpicture}[x=4.6cm, y=1.55cm, >=stealth, font=\small]
\begin{scope}
\fill[LandGap] (0,0.5) -- (0,1) -- (1,0) -- cycle;
\draw[->] (0,0) -- (1.1,0);
\draw[->] (0,0) -- (0,2.25);
\foreach \x/\l in {0/{$1$},0.5/{$\sqrt n$},1/{$n$}}
  \draw (\x,0) -- (\x,-0.05) node[below] {\l};
\foreach \y/\l in {0/{$1$},0.5/{$\sqrt n$},1/{$n$},2/{$n^2$}}
  \draw (0,\y) -- (-0.015,\y) node[left] {\l};
\draw[very thick, LandTight] (0,2) -- (1,0);
\draw[very thick, dashed, LandUpper] (0,1) -- (1,0);
\draw[very thick, densely dotted, LandLower] (0,0.5) -- (1,0);
\node[anchor=west, font=\footnotesize, LandTight] at (0.2,1.65) {$n^2/S^2$};
\node[anchor=west, font=\footnotesize, LandUpper] at (0.33,0.78) {$n/S$};
\node[anchor=north east, font=\footnotesize, LandLower] at (0.3,0.33) {$\sqrt{n/S}$};
\node at (0.55,2.25) {(a) list model};
\node at (0.55,-0.5) {workspace $S$ (words)};
\node[rotate=90] at (-0.2,1.1) {time per update};
\end{scope}
\begin{scope}[xshift=6.4cm]
\fill[LandGap] (0,1.5) -- (0,2) -- (1,1) -- cycle;
\draw[->] (0,0) -- (1.1,0);
\draw[->] (0,0) -- (0,2.25);
\foreach \x/\l in {0/{$1$},0.5/{$\sqrt n$},1/{$n$}}
  \draw (\x,0) -- (\x,-0.05) node[below] {\l};
\foreach \y/\l in {0/{$1$},1/{$n$},1.5/{$n^{3/2}$},2/{$n^2$}}
  \draw (0,\y) -- (-0.015,\y) node[left] {\l};
\draw[very thick, dashed, LandUpper] (0,2) -- (0.5,1.5);
\draw[very thick, LandTight] (0.5,1.5) -- (1,1);
\draw[very thick, densely dotted, LandLower] (0,1.5) -- (1,1);
\draw[gray, thin] (0.5,0) -- (0.5,1.5);
\node[anchor=south west, font=\footnotesize, LandTight] at (0.55,1.47) {$n^2/S$};
\node[anchor=north east, font=\footnotesize, LandLower] at (0.42,1.3) {$n\sqrt{n/S}$};
\node at (0.55,2.25) {(b) matrix model};
\node at (0.55,-0.5) {workspace $S$ (words)};
\end{scope}
\begin{scope}[yshift=-1.5cm, xshift=-0.5cm, font=\footnotesize]
\draw[very thick, LandTight] (0,0) -- (0.12,0);
\node[anchor=west] at (0.14,0) {tight worst-case bound};
\draw[very thick, densely dotted, LandLower] (0,-0.42) -- (0.12,-0.42);
\node[anchor=west] at (0.14,-0.42) {incremental amortized lower bound};
\draw[very thick, dashed, LandUpper] (1.32,0) -- (1.44,0);
\node[anchor=west] at (1.46,0)
  {incremental amortized upper $=$ fully dynamic lower bound};
\fill[LandGap] (1.32,-0.48) rectangle (1.44,-0.36);
\node[anchor=west] at (1.46,-0.42) {open gap for incremental amortized time};
\end{scope}
\end{tikzpicture}%


==> figures/model.tex <==
\begin{tikzpicture}[>=stealth, font=\small,
  vtx/.style={circle, fill=black, inner sep=1.3pt},
  term/.style={circle, draw, fill=white, inner sep=1.6pt}]
\node[align=center] (upd) at (0.1,1.1) {updates, one at a time:\\
  insert or delete $\{u,v\}$};
\draw[rounded corners=3pt, thick] (2.3,0) rectangle (7.2,2.2);
\node at (4.75,1.85) {\textbf{Algorithm}};
\draw[rounded corners=2pt, dashed, fill=gray!15] (2.5,0.22) rectangle (7.0,1.53);
\node[align=center, font=\footnotesize] at (4.75,0.875)
  {writable workspace: $S$ words\\ persistent \emph{and} temporary\\
   (all charged)};
\draw[rounded corners=3pt, thick] (9.2,-0.25) rectangle (13.6,2.4);
\node at (11.4,2.05) {\textbf{Read-only oracle}};
\node[term, label={[font=\footnotesize]left:$s$}] (s) at (9.95,1.05) {};
\node[vtx] (a) at (10.7,1.55) {};
\node[vtx] (b) at (10.85,0.65) {};
\node[vtx] (c) at (11.65,1.2) {};
\node[vtx] (d) at (12.05,0.45) {};
\node[term, label={[font=\footnotesize]right:$t$}] (t) at (12.8,1.15) {};
\draw (s)--(a)--(c)--(t) (s)--(b) (b)--(d);
\node[font=\footnotesize] at (11.4,0.05) {current graph (not charged)};
\draw[->, thick] (upd.east) -- (2.3,1.1);
\draw[->] (7.2,1.35) -- node[above, font=\footnotesize]{probe} (9.2,1.35);
\draw[<-] (7.2,0.85) -- node[below, font=\footnotesize]{reply} (9.2,0.85);
\draw[->, thick] (4.75,0) -- (4.75,-0.55)
  node[below, align=center]{answer after each update:\\
  are $s$ and $t$ connected?};
\node[below, align=left, font=\footnotesize] at (11.4,-0.35)
  {list model: $\operatorname{Degree}(v)$,
   $\operatorname{Neighbor}(v,j)$\\
   matrix model: $\operatorname{Adjacent}(u,v)$};
\end{tikzpicture}%


==> figures/reduction.tex <==
\newif\ifshowdeleted
\showdeletedtrue

\definecolor{swapblue}{RGB}{24,91,150}

\begin{tikzpicture}[
    vertex/.style={circle,fill=black,inner sep=1.65pt},
    kept/.style={draw=black!60,line width=0.55pt},
    added/.style={draw=swapblue,line width=1.15pt},
    removed/.style={draw=black!45,densely dashed,line width=0.65pt},
    attach/.style={draw=black,line width=0.7pt},
    bob/.style={draw=black,dotted,line width=1.1pt},
    every node/.style={font=\small},
    line cap=round
]
    \foreach \g/\y/\x/\lab in {g1/0/1/1, g2/-2.4/0/2, gk/-5.5/1/k} {
        \begin{scope}[shift={(-1.15,\y)}]
            \foreach \i/\angle in {2/36,5/-36,3/-108,1/180,4/108}
                \coordinate (\g A\i) at (\angle:0.6cm);
        \end{scope}
        \begin{scope}[shift={(1.15,\y)},xscale=-1]
            \foreach \i/\angle in {2/36,5/-36,3/-108,1/180,4/108}
                \coordinate (\g B\i) at (\angle:0.6cm);
        \end{scope}
        \foreach \side in {A,B}
            \foreach \i/\j in {1/2,1/3,1/4,1/5,2/3,2/4,3/4,3/5,4/5}
                \draw[kept] (\g\side\i) -- (\g\side\j);
        \ifnum\x=0
            \draw[kept] (\g A2) -- (\g A5);
            \draw[kept] (\g B2) -- (\g B5);
        \else
            \ifshowdeleted
                \draw[removed] (\g A2) -- (\g A5);
                \draw[removed] (\g B2) -- (\g B5);
            \fi
            \draw[added] (\g A2) -- (\g B5);
            \draw[added,preaction={draw=white,line width=3.2pt}] (\g A5) -- (\g B2);
        \fi
        \node[font=\footnotesize] at (0,\y+0.9) {gadget $\lab$ \,($x_{\lab}=\x$)};
        \node[font=\footnotesize] at (-1.15,\y-0.85) {$A_{\lab}$};
        \node[font=\footnotesize] at ( 1.15,\y-0.85) {$B_{\lab}$};
    }
    \node at (0,-3.95) {$\vdots$};

    \coordinate (s) at (-3.9,-2.75);
    \coordinate (t) at ( 3.9,-2.75);
    \foreach \g in {g1,g2,gk}
        \draw[attach] (t) -- (\g B1);
    \draw[bob] (s) -- (g1A1);

    \foreach \g in {g1,g2,gk}
        \foreach \side in {A,B}
            \foreach \i in {1,...,5}
                \node[vertex] at (\g\side\i) {};
    \node[vertex,inner sep=2pt] at (s) {};
    \node[vertex,inner sep=2pt] at (t) {};
    \node[left=4pt] at (s) {$s$};
    \node[right=4pt] at (t) {$t$};
    \node[font=\footnotesize,anchor=south east,inner sep=2pt] at (g1A1) {$A_{1,1}$};
    \node[font=\footnotesize,anchor=south west,inner sep=2pt] at (g1B1) {$B_{1,1}$};

    \ifshowdeleted
        \draw[removed] (-3.9,-6.8) -- (-3.3,-6.8);
        \node[anchor=west] at (-3.2,-6.8) {removed};
    \fi
    \draw[added] (-1.3,-6.8) -- (-0.7,-6.8);
    \node[anchor=west] at (-0.6,-6.8) {added};
    \draw[bob] (1.0,-6.8) -- (1.6,-6.8);
    \node[anchor=west] at (1.7,-6.8) {Bob's insertion};
\end{tikzpicture}

